Field Robot for High-throughput and High-resolution 3D Plant Phenotyping

With the need to feed a growing world population, the efficiency of crop production is of paramount importance. To support breeding and field management, various characteristics of the plant phenotype need to be measured -- a time-consuming process when performed manually. We present a robotic platform equipped with multiple laser and camera sensors for high-throughput, high-resolution in-field plant scanning. We create digital twins of the plants through 3D reconstruction. This allows the estimation of phenotypic traits such as leaf area, leaf angle, and plant height. We validate our system on a real field, where we reconstruct accurate point clouds and meshes of sugar beet, soybean, and maize.

==> imgs_tex/all_sensors.tex <==
\begin{figure*}
\centering
\small\sffamily

\subfloat{ \label{fig:all_sensorsA} }
\subfloat{ \label{fig:all_sensorsB} }
\subfloat{ \label{fig:all_sensorsC} }

\begin{tikzpicture}

\def\imgalls{./imgs/all_sensors/DSC07687_s_enchanced.JPG} %img
\newlength{\WALLS}
\newlength{\HALLS}
\settowidth{\WALLS}{\includegraphics{\imgalls}}
\settoheight{\HALLS}{\includegraphics{\imgalls}}

\newcommand\ShiftXLarge{3.5} %separation between the full imgs

 % robot    
\node[inner sep=0pt] (r) at (\ShiftXLarge*0,0)
    {\includegraphics[trim=.1\WALLS{} .05\HALLS{} .05\WALLS{} .4\HALLS{},clip, height=4cm,
    	]{./imgs/all_sensors/DSC07687_s_enchanced.JPG}};
%camera 
\node[inner sep=0pt] (c0) at (\ShiftXLarge*1,0)
    {\includegraphics[trim=.0\WALLS{} .0\HALLS{} .0\WALLS{} .0\HALLS{},clip, height=4cm
    	]{./imgs/all_sensors/DSC07700_s_focus.JPG}};
\node[inner sep=0pt] (c1) at (\ShiftXLarge*2,0)
    {\includegraphics[trim=.0\WALLS{} .0\HALLS{} .0\WALLS{} .0\HALLS{},clip, height=4cm
        ]{./imgs/all_sensors/phen18_linewidth2_v3_crop2.png}};

%laser
\node[inner sep=0pt] (l0) at (\ShiftXLarge*3,0)
    {\includegraphics[ height=4cm
    	]{./imgs/all_sensors/DSC07703_s_focus.JPG}};
     \node[inner sep=0pt] (l1) at (\ShiftXLarge*4,0)
    {\includegraphics[ height=4cm
    	]{./imgs/all_sensors/laser.png}};
     
%rectangles around each component 
\draw[] (c0.north west) rectangle (c1.south east) {};
\draw[] (l0.north west) rectangle (l1.south east) {};

%numbersshowing how many we have
\node at ( $ (c0.north west) + (0.4,-0.3) $) {  \textcolor{white}{$\bm{\times}$\bf20}  };
\node at ( $ (l0.north west) + (0.4,-0.3) $) {  \textcolor{white}{$\bm{\times}$\bf2}  };

%text for robot, camera system and laser system
\node at (0.0, -2.3) {\footnotesize a) Ground robot };
\node at (5.5, -2.3) {\footnotesize b) Camera system };
\node at (12.4, -2.3) {\footnotesize c) Laser system };

% draw arrow from sensor camera 
 \draw[-latex,ph-blue, line width=0.3mm] (4.15, 0.6) arc
[
start angle=150,
end angle=30,
x radius=0.9cm,
y radius =0.75cm
] ;
% draw arrow from sensor laser 
 \draw[-latex,ph-blue, line width=0.3mm] (10.5, 1.0) arc
[
start angle=150,
end angle=30,
x radius=1.0cm,
y radius =0.75cm
] ;

\end{tikzpicture}

\caption{ \textbf{a)} UGV equipped with a multimodal sensor system for in-field plant phenotyping. \textbf{b)} 20 Nikon Z7 cameras are placed in a dome-like manner around the UGV's center. \textbf{c)} Two profile laser scanners capture entire plots while driving at low speed. } \label{fig:all_sensors}
\end{figure*}

==> imgs_tex/camera_sensors.tex <==
\begin{figure}[t!]
\centering
\small\sffamily
\begin{tikzpicture}

\def\imgcam{./imgs/camera_sensors/img2.png} %img
\newlength{\WCAM}
\newlength{\HCAM}
\settowidth{\WCAM}{\includegraphics{\imgcam}}
\settoheight{\HCAM}{\includegraphics{\imgcam}}


\newcommand\ShiftXLarge{3.5} %separation between the full imgs


%DTU scan 0----------------------------------
% \node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
%     {\includegraphics[ width=.34\columnwidth
%     	]{./imgs/gps_zoomin/0.png}};
     
\node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
    {\includegraphics[ width=.35\columnwidth
    	]{./imgs/camera_sensors/robot.png}};

\node[inner sep=0pt] (d1) at (\ShiftXLarge*1,0)
    {\includegraphics[trim=.1\WCAM{} .0\HCAM{} .1\WCAM{} .0\HCAM{},clip, width=.45\columnwidth
    	]{./imgs/camera_sensors/img2.png}};

%cam
\node[inner sep=0pt] (d1) at (\ShiftXLarge*0.6, 1.9)
    {\includegraphics[ width=.12\columnwidth
    	]{./imgs/camera_sensors/index.png}};



%make an arrow https://stackoverflow.com/a/67703015
\draw[-latex,orange, line width=0.3mm] (0.15, 1.5) arc
[
start angle=150,
end angle=90,
x radius=0.7cm,
y radius =0.65cm
] ;
%write text
\node at (1.15, 1.9) {\footnotesize 14$\times$ }
;
%arrow towrds the easypbr cameras 
\draw[-latex,orange, line width=0.3mm] (2.8, 1.8) arc
[
start angle=-90,
end angle=-10,
x radius=0.7cm,
y radius =-0.7cm
] ;




% \node at (0,-2.15) {\footnotesize Ground-robot};
% \node at (\ShiftXLarge*1,-2.15) {\footnotesize Laser reconstruction};
% \node at (\ShiftXLarge*2,-2.15) {\footnotesize Textured mesh};



\end{tikzpicture}
% \vspace{-5mm}
\caption{ We equip the UGV with 14 Nikon Z7 cameras. The cameras are placed in a dome-like manner around the center of the robot and focus on a single central plant. An onboard computer triggers all cameras synchronously in order to avoid plant movement.   \ALEX{CHANGE THE GROUND ROBOT IMAGE TO A BETTER ONE that is taken froma  similar point of view as the right image} \ALEX{Take a better picture of the real cameras with the mounting mechanism itself} } \label{fig:camera_sensors}
\end{figure}

==> imgs_tex/gps_zoomin.tex <==
\begin{figure*}[!ht]
\centering

    \small\sffamily
    \begin{tikzpicture}
    
    \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}
    
    \newcommand\ShiftXLarge{3.0} 
         
    \node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
        {\includegraphics[ width=.16\textwidth
        	]{./imgs/gps_zoomin/200_c.png}};
    
    \node[inner sep=0pt] (d1) at (\ShiftXLarge*1,0)
        {\includegraphics[ width=.16\textwidth
        	]{./imgs/gps_zoomin/500_c.png}};
    
    \node[inner sep=0pt] (d2) at (\ShiftXLarge*2,0)
        {\includegraphics[ width=.16\textwidth
        	]{./imgs/gps_zoomin/759_c_orange_v2.png}};
    
    \node[inner sep=0pt] (d3) at (\ShiftXLarge*3,0)
        {\includegraphics[ width=.16\textwidth
        	]{./imgs/gps_zoomin/1385_c.png}};
    
    \node[inner sep=0pt] (d4) at (\ShiftXLarge*4 - 0.1 ,0)
        {\includegraphics[ width=.151\textwidth
        	]{./imgs/gps_zoomin/bean2_rgb_c.png}};
    
    \node[inner sep=0pt] (d5) at (\ShiftXLarge*5 - 0.3,0)
        {\includegraphics[ width=.151\textwidth
        	]{./imgs/gps_zoomin/bean2_normal_c.png}};
    
    % draw lines from 0 to 1
    \node[dashed,ph-blue, ultra thick] at ($(d0.center) + (0.13, 0.0)$) [minimum size=0.4cm,draw] (s0) {};
    \draw[dashed,ph-blue, ultra thick] (s0.north east) -- (d1.north west);
    \draw[dashed,ph-blue, ultra thick] (s0.south east) -- (d1.south west);
    % draw lines from 1 to 2
    \node[dashed,ph-blue, ultra thick] at ($(d1.center) + (0.0, 0.0)$) [minimum size=0.55cm,draw] (s1) {};
    \draw[dashed,ph-blue, ultra thick] (s1.north east) -- (d2.north west);
    \draw[dashed,ph-blue, ultra thick] (s1.south east) -- (d2.south west);
    % draw lines from 2 to 3
    \node[dashed,ph-blue, ultra thick] at ($(d2.center) + (0.1, 0.1)$) [minimum size=0.8cm,draw] (s2) {};
    \draw[dashed,ph-blue, ultra thick] (s2.north east) -- (d3.north west);
    \draw[dashed,ph-blue, ultra thick] (s2.south east) -- (d3.south west);
    % draw lines from 3 to 4 (biggest zoomin)
    \node[dashed,ph-blue, ultra thick] at ($(d3.center) + (0.2, -0.7)$) [minimum size=0.88cm,draw] (s3) {};
    \draw[dashed,ph-blue, ultra thick] (s3.north east) -- (d4.north west);
    \draw[dashed,ph-blue, ultra thick] (s3.south east) -- (d4.south west);
    
    \draw [ph-blue](-1.4, -1.6) -- (4.5, -1.6); 
    \draw [ph-orange] (4.5, -1.6) -- (7.5, -1.6);
    \draw [ph-green] (7.5, -1.6) -- (16.0, -1.6);
    
    \node at (2.0,-1.9) {\footnotesize UAV image};
    \node at (6.0,-1.9) {\footnotesize UAV$+$\textcolor{ph-orange}{mesh}};
    \node at (11.0,-1.9) {\footnotesize Textured mesh};
    
    \end{tikzpicture}

     \vspace*{-1mm}
    \caption{Georeferencing of the 3D textured meshes reconstructed from multi-camera images. Our field robot globally localizes with RTK while capturing images. This allows us to embed our highly detailed single-plant reconstructions into an ortho mosaic map captured by a UAV.}  
    \label{fig:gps_zoomin}
\end{figure*}

==> imgs_tex/laser_results.tex <==
\begin{figure*}[h!]
\centering
\small\sffamily
\begin{tikzpicture}

% https://tex.stackexchange.com/a/58930
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

\newcommand\ShiftXLarge{3.0} %separation between the full imgs

%DTU scan 0----------------------------------
% \node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
%     {\includegraphics[ width=.34\columnwidth
%     	]{./imgs/gps_zoomin/0.png}};
     
\node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
    {\includegraphics[ width=1.00\textwidth
    	]{./imgs/laser_results/m3c2_p123.png}};

%\node[inner sep=0pt] (d1) at (\ShiftXLarge*1,0)
%    {\includegraphics[ width=.25\textwidth
%    	]{./imgs/laser_results/soybean_plant.png}};

% \node[inner sep=0pt] (d2) at (\ShiftXLarge*2,0)
%     {\includegraphics[ width=.16\textwidth
%     	]{./imgs/gps_zoomin/600_c.png}};

%\node[inner sep=0pt] (d2) at (\ShiftXLarge*2,0)
%    {\includegraphics[ width=.25\textwidth
%    	]{./imgs/laser_results/soybean_plant.png}};

%\node[inner sep=0pt] (d3) at (\ShiftXLarge*3,0)
%    {\includegraphics[ width=.25\textwidth
%   	]{./imgs/laser_results/soybean_plant.png}};

%\node[inner sep=0pt] (d4) at (\ShiftXLarge*4 - 0.1 ,0)
%    {\includegraphics[ width=.151\textwidth
%    	]{./imgs/gps_zoomin/bean2_rgb_c.png}};

%\node[inner sep=0pt] (d5) at (\ShiftXLarge*5 - 0.3,0)
%    {\includegraphics[ width=.151\textwidth
%    	]{./imgs/gps_zoomin/bean2_normal_c.png}};


%draw lines
% \node[inner sep=0pt] (d5) at (2,3) {\Square{12pt}};
% \draw (2,3) \Square{12pt} ;

% draw lines from 0 to 1
%\node[dashed,ph-blue, ultra thick] at ($(d0.center) + (0.0, 0.0)$) [minimum size=0.6cm,draw] (s0) {};
%\draw[dashed,ph-blue, ultra thick] (s0.north east) -- (d1.north west);
%\draw[dashed,ph-blue, ultra thick] (s0.south east) -- (d1.south west);
% draw lines from 1 to 2
%\node[dashed,ph-blue, ultra thick] at ($(d1.center) + (0.0, 0.0)$) [minimum size=0.55cm,draw] (s1) {};
%\draw[dashed,ph-blue, ultra thick] (s1.north east) -- (d2.north west);
%\draw[dashed,ph-blue, ultra thick] (s1.south east) -- (d2.south west);
% draw lines from 2 to 3
%\node[dashed,ph-blue, ultra thick] at ($(d2.center) + (0.1, 0.1)$) [minimum size=0.8cm,draw] (s2) {};
%\draw[dashed,ph-blue, ultra thick] (s2.north east) -- (d3.north west);
%\draw[dashed,ph-blue, ultra thick] (s2.south east) -- (d3.south west);
% draw lines from 3 to 4 (biggest zoomin)
%\node[dashed,ph-blue, ultra thick] at ($(d3.center) + (0.2, -0.7)$) [minimum size=0.88cm,draw] (s3) {};
%\draw[dashed,ph-blue, ultra thick] (s3.north east) -- (d4.north west);
%\draw[dashed,ph-blue, ultra thick] (s3.south east) -- (d4.south west);


%make some lines for showing the drone and texture
%\draw [ph-blue](-1.4, -1.6) -- (4.5, -1.6); %line for only drone stuff
%\draw [ph-orange] (4.5, -1.6) -- (7.5, -1.6); %for both
%\draw [ph-green] (7.5, -1.6) -- (16.0, -1.6); %textured mesh
%text
%\node at (2.0,-1.9) {\footnotesize UAV image};
%\node at (6.0,-1.9) {\footnotesize UAV$+$mesh};
%\node at (11.0,-1.9) {\footnotesize Textured mesh};



\end{tikzpicture}
% \vspace{-5mm}
\caption{ M3C3 comparison between the reference measuring arm scan and the 3D reconstructions of the camera and laser system. a)  } \label{fig:gps_zoomin}
\end{figure*}

==> imgs_tex/recon_growth.tex <==
\begin{figure}
\centering
\small\sffamily
\begin{tikzpicture}
% [grid/.style={very thin,gray},
%     conn/.style={->,blue,very thick},
%     inp/.style={opacity=.5,very thick,black,fill=red},
%     oup/.style={opacity=.5,very thick,black,fill=blue},
%     int/.style={opacity=.5,very thick,black,fill=gray},
%     int1/.style={opacity=.5, thick, black, fill=yellow},
%     plane/.style={opacity=.6,draw=none,fill=yellow!80!black},
%     line/.style={very thick}]

\def\imgGrow{./imgs/recon_growth/bean/rgb/05_30_rgb_310_clean.png} %img
\newlength{\WGR}
\newlength{\HGR}
\settowidth{\WGR}{\includegraphics{\imgGrow}}
\settoheight{\HGR}{\includegraphics{\imgGrow}}


\newcommand\ShiftXLarge{2.8} %separation between the full imgs
\newcommand\ShiftY{-2.55}


%DTU scan 0----------------------------------
% \node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
%     {\includegraphics[ width=.34\columnwidth
%     	]{./imgs/gps_zoomin/0.png}};

%RGB---------------
\node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
    {\includegraphics[ width=.33\columnwidth
    	]{./imgs/recon_growth/bean/rgb/05_30_rgb_310_clean.png}};
\node[inner sep=0pt] (d1) at (\ShiftXLarge*1,0)
    {\includegraphics[trim=.1\WGR{} .0\HGR{} .1\WGR{} .0\HGR{},clip, width=.33\columnwidth
    	]{./imgs/recon_growth/bean/rgb/06_14_rgb_310_clean.png}};
\node[inner sep=0pt] (d3) at (\ShiftXLarge*2,0)
    {\includegraphics[trim=.1\WGR{} .0\HGR{} .1\WGR{} .0\HGR{},clip, width=.33\columnwidth
    	]{./imgs/recon_growth/bean/rgb/06_30_rgb_310_clean.png}};


%Depth---------------
\node[inner sep=0pt] (d0) at (\ShiftXLarge*0, \ShiftY)
    {\includegraphics[trim=.1\WGR{} .0\HGR{} .1\WGR{} .0\HGR{},clip, width=.33\columnwidth
    	]{./imgs/recon_growth/bean/depth/05_30_depth_310_clean.png}};
\node[inner sep=0pt] (d1) at (\ShiftXLarge*1, \ShiftY)
    {\includegraphics[trim=.1\WGR{} .0\HGR{} .1\WGR{} .0\HGR{},clip, width=.33\columnwidth
    	]{./imgs/recon_growth/bean/depth/06_14_depth_310_clean.png}};
\node[inner sep=0pt] (d3) at (\ShiftXLarge*2, \ShiftY)
    {\includegraphics[trim=.1\WGR{} .0\HGR{} .1\WGR{} .0\HGR{},clip, width=.33\columnwidth
    	]{./imgs/recon_growth/bean/depth/06_30_depth_310_clean.png}};


%tikz version working
\begin{scope}[x=0pt,y=0cm,shift={(-0.34cm,1.2cm)}]
    \begin{axis}[ 
      width=0.96\linewidth,
      height=4.0cm,
      line width=0.5,
      grid=major,
      grid style={dashed},
      ylabel={\small Plant height(cm)},
      y tick label style={},
      xticklabels={,,},
      ybar interval,
    ]

  \addplot[black, fill = ph-red] coordinates
      {(0, 3.6) (1,4.2) (2,3.7) (3,4.0) (4,4.8) (5,4.9) (6,6.2) (7,7.2) (8,9.5) (9,11.4)};

    \end{axis}
\end{scope}
     
% arrow and text 
\draw [-stealth](\ShiftXLarge*0.5, -4.6) -- (\ShiftXLarge*1.5, -4.6);
\node at (\ShiftXLarge*1,-4.8) {\footnotesize Time};

% text at 90 degrees 
\node [rotate=90] at (-1.5, -0.5) {\footnotesize Predicted RGB};
\node [rotate=90] at (-1.5, -3.2) {\footnotesize Predicted depth};

%arrows from the heights towards the reconstruction 
\draw [-stealth, dashed](0.55, 1.1) -- (0.0, 0.6);
\draw [-stealth, dashed](3.05, 1.1) -- (2.9, 0.6);
\draw [-stealth, dashed](5.7, 1.1) -- (5.65, 0.8);

\end{tikzpicture}
% \vspace{-5mm}
\caption{Image-based 3D reconstruction over multiple days. The same plant is captured over the course of nine days and textured meshes are reconstructed for each individual day. The computed plant height is shown over time and the predicted RGB and depth from the PermutoSDF network are shown for three days.} \label{fig:recon_growth}
\end{figure}

==> imgs_tex/teaser.tex <==
\begin{tikzpicture}

\def\imgteaser{./imgs/teaser/plant_teaser.png} 
\let\WTT\relax
\let\HTT\relax
\newlength{\WTT}
\newlength{\HTT}
\settowidth{\WTT}{\includegraphics{\imgteaser}}
\settoheight{\HTT}{\includegraphics{\imgteaser}}
\newcommand\ShiftXLarge{4.4}
\newcommand\ShiftYText{-2.5}
     
\node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
   {\includegraphics[ width=.25\textwidth
   	]{./imgs/teaser/robot.png}};

\node[inner sep=0pt] (d1) at (\ShiftXLarge*1,0)
   {\includegraphics[trim=.25\WTT{} .0\HTT{} .25\WTT{} .15\HTT{},clip,  width=.25\textwidth
   	]{./imgs/teaser/plant_teaser_laser.png}};

\node[inner sep=0pt] (d3) at (\ShiftXLarge*2,0)
   {\includegraphics[trim=.25\WTT{} .0\HTT{} .25\WTT{} .15\HTT{},clip, width=.25\textwidth
    ]{./imgs/teaser/plant_teaser.png}};

\node[inner sep=0pt] (d3) at (\ShiftXLarge*3,0)
   {\includegraphics[trim=.25\WTT{} .0\HTT{} .25\WTT{} .15\HTT{},clip, width=.25\textwidth
   	]{./imgs/teaser/plant_teaser_normals.png}};

\node at (0,\ShiftYText) {\footnotesize a) Ground robot with multimodal sensors};
\node at (\ShiftXLarge*1+\ShiftXLarge*0.1, \ShiftYText) {\footnotesize b) Laser-based reconstruction};
\node at (\ShiftXLarge*2+\ShiftXLarge*0.5, \ShiftYText) {\footnotesize c) Textured mesh reconstruction (color + geometry)};

\end{tikzpicture}

\captionof{figure}{ a) UGV for high-resolution, georeferenced 3D in-field crop reconstruction with RTK, laser scanners and camera dome. b) Point cloud created with the laser scanning system. c) Textured mesh reconstructed from the multi-camera system.}
\label{fig:teaser}

==> imgs_tex/teaser_old.tex <==
\begin{figure}
\centering
%\begin{tikzpicture}

%%% NEW
\includegraphics[width=1.0\linewidth]{imgs/teaser_cut.png}
\caption{a) Ground robot equipped with laser and camera system for the generation of high-resolution, geo-referenced 3D crop reconstructions in the field. b) 3D point cloud created with the kinematic laser scanning system. c) Textured meshes reconstructed from the robot's multi-camera system. } 
\label{fig:teaser}
\end{figure}


%\end{figure}
%

%%% OLD

%\def\imgteaser{./imgs/teaser/lolo/mine_lolo.png} %img
%\newlength{\WT}
%\newlength{\HT}
%\settowidth{\WT}{\includegraphics{\imgteaser}}
%\settoheight{\HT}{\includegraphics{\imgteaser}}
%\newcommand\ShiftXLarge{2.8} %separation between the full imgs
%DTU scan 0----------------------------------
% \node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
%     {\includegraphics[ width=.34\columnwidth
%     	]{./imgs/gps_zoomin/0.png}};
     
%\node[inner sep=0pt] (d0) at (\ShiftXLarge*0,0)
%    {\includegraphics[ width=.25\columnwidth
%    	]{./imgs/camera_sensors/robot.png}};

%\node[inner sep=0pt] (d1) at (\ShiftXLarge*1,0)
%    {\includegraphics[trim=.25\WT{} .0\HT{} .25\WT{} .0\HT{},clip,  width=.33\columnwidth
%    	]{./imgs/teaser/lolo/felix_lolo_height2.png}};


%\node[inner sep=0pt] (d3) at (\ShiftXLarge*2,0)
%    {\includegraphics[trim=.25\WT{} .0\HT{} .25\WT{} .0\HT{},clip, width=.33\columnwidth
%    	]{./imgs/teaser/lolo/mine_lolo_half2.png}};

% \node[inner sep=0pt] (d4) at (\ShiftXLarge*3,0)
%     {\includegraphics[trim=.25\WT{} .0\HT{} .25\WT{} .0\HT{},clip, width=.25\columnwidth
%     	]{./imgs/teaser/lolo/mine_lolo_normals.png}};


%\node at (0,-1.9) {\footnotesize Ground-robot};
%\node at (\ShiftXLarge*1,-1.9) {\footnotesize Laser reconstruction};
%\node at (\ShiftXLarge*2,-1.9) {\footnotesize Textured mesh};



%\end{tikzpicture}
% \vspace{-5mm}

